Online bipartite matching with imperfect advice

We study the problem of online unweighted bipartite matching with $n$ offline vertices and $n$ online vertices where one wishes to be competitive against the optimal offline algorithm. While the classic RANKING algorithm of Karp et al. [1990] provably attains competitive ratio of $1-1/e > 1/2$, we show that no learning-augmented method can be both 1-consistent and strictly better than $1/2$-robust under the adversarial arrival model. Meanwhile, under the random arrival model, we show how one can utilize methods from distribution testing to design an algorithm that takes in external advice about the online vertices and provably achieves competitive ratio interpolating between any ratio attainable by advice-free methods and the optimal ratio of 1, depending on the advice quality.

==> tikz/coarsening.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
\node[] at (1,0.5) {$\hat{\cG}$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,0) (u1) {};
\node[left=1pt of u1] {$u_1$};
\node[] at (0,-1) (udots) {$\vdots$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-2) (uhalf) {};
\node[left=1pt of uhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-3) (uhalfplusone) {};
\node[] at (0,-4) (udots2) {$\vdots$};
\node[left=1pt of uhalfplusone] {$u_{\frac{n}{2}+1}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-5) (un) {};
\node[left=1pt of un] {$u_n$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,0) (v1) {};
\node[right=1pt of v1] {$v_1$};
\node[] at (2,-1) (vdots) {$\vdots$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-2) (vhalf) {};
\node[right=1pt of vhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-3) (vhalfplusone) {};
\node[] at (2,-4) (vdots2) {$\vdots$};
\node[right=1pt of vhalfplusone] {$v_{\frac{n}{2}+1}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-5) (vn) {};
\node[right=1pt of vn] {$v_n$};

\draw[thick] (v1) -- (u1);
\draw[thick] (v1) -- (udots);
\draw[thick] (v1) -- (uhalf);
\draw[thick] (vdots) -- (u1);
\draw[thick] (vdots) -- (udots);
\draw[thick] (vdots) -- (uhalf);
\draw[thick] (vhalf) -- (u1);
\draw[thick] (vhalf) -- (udots);
\draw[thick] (vhalf) -- (uhalf);
\draw[thick] (vhalfplusone) -- (uhalfplusone);
\draw[thick] (vhalfplusone) -- (udots2);
\draw[thick] (vhalfplusone) -- (un);
\draw[thick] (vdots2) -- (uhalfplusone);
\draw[thick] (vdots2) -- (udots2);
\draw[thick] (vdots2) -- (un);
\draw[thick] (vn) -- (uhalfplusone);
\draw[thick] (vn) -- (udots2);
\draw[thick] (vn) -- (un);
\draw[thick, dashed, red] (v1) -- (uhalfplusone);
\draw[thick, dashed, red] (vdots) -- (udots2);
\draw[thick, dashed, red] (vhalf) -- (un);
\draw[thick, dashed, red] (vhalfplusone) -- (u1);
\draw[thick, dashed, red] (vdots2) -- (udots);
\draw[thick, dashed, red] (vn) -- (uhalf);

\node[draw=blue, single arrow, single arrow head extend=5pt, thick, minimum height=20pt, inner sep=1pt] at (3.5,-2.5) {};

\node[] at (6,0.5) {$\hat{\cG}'$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,0) (cu1) {};
\node[left=1pt of cu1] {$u_1$};
\node[] at (5,-1) (cudots) {$\vdots$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-2) (cuhalf) {};
\node[left=1pt of cuhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-3) (cuhalfplusone) {};
\node[] at (5,-4) (cudots2) {$\vdots$};
\node[left=1pt of cuhalfplusone] {$u_{\frac{n}{2}+1}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-5) (cun) {};
\node[left=1pt of cun] {$u_n$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,0) (cv1) {};
\node[right=1pt of cv1] {$v_1$};
\node[] at (7,-1) (cvdots) {$\vdots$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-2) (cvhalf) {};
\node[right=1pt of cvhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-3) (cvhalfplusone) {};
\node[] at (7,-4) (cvdots2) {$\vdots$};
\node[right=1pt of cvhalfplusone] {$v_{\frac{n}{2}+1}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-5) (cvn) {};
\node[right=1pt of cvn] {$v_n$};

\draw[thick] (cv1) -- (cu1);
\draw[thick] (cv1) -- (cudots);
\draw[thick] (cv1) -- (cuhalf);
\draw[thick] (cvdots) -- (cu1);
\draw[thick] (cvdots) -- (cudots);
\draw[thick] (cvdots) -- (cuhalf);
\draw[thick] (cvhalf) -- (cu1);
\draw[thick] (cvhalf) -- (cudots);
\draw[thick] (cvhalf) -- (cuhalf);
\draw[thick] (cvhalfplusone) -- (cuhalfplusone);
\draw[thick] (cvhalfplusone) -- (cudots2);
\draw[thick] (cvhalfplusone) -- (cun);
\draw[thick] (cvdots2) -- (cuhalfplusone);
\draw[thick] (cvdots2) -- (cudots2);
\draw[thick] (cvdots2) -- (cun);
\draw[thick] (cvn) -- (cuhalfplusone);
\draw[thick] (cvn) -- (cudots2);
\draw[thick] (cvn) -- (cun);
\end{tikzpicture}

==> tikz/gadget.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

% \node[] at (0.5,0.5) {$\cG_1$};
\node[] at (-1.5,-0.5) {$\cG_1$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,0) (u1) {};
\node[left=5pt of u1] {$u_1$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-1) (u2) {};
\node[left=5pt of u2] {$u_2$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (1,0) (v1) {};
\node[right=5pt of v1] {$v_1$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (1,-1) (v2) {};
\node[right=5pt of v2] {$v_2$};

\draw[thick] (v1) -- (u1);
\draw[thick] (v1) -- (u2);
\draw[thick, red] (v2) -- (u1);

\draw[thick, dashed] (-0.5,-0.5) -- (4.5,-0.5);

% \node[] at (3.5,0.5) {$\cG_2$};
\node[] at (5.5,-0.5) {$\cG_2$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (3,0) (cu1) {};
\node[left=5pt of cu1] {$u_1$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (3,-1) (cu2) {};
\node[left=5pt of cu2] {$u_2$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (4,0) (cv1) {};
\node[right=5pt of cv1] {$v_1$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (4,-1) (cv2) {};
\node[right=5pt of cv2] {$v_2$};

\draw[thick] (cv1) -- (cu1);
\draw[thick] (cv1) -- (cu2);
\draw[thick, red] (cv2) -- (cu2);
\end{tikzpicture}

==> tikz/hardness.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
\tikzmath{\graphgap=0.75;}
\node[] at (1,0.75*\graphgap) {$\cG_1$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,0) (u1) {};
\node[left=1pt of u1] {$u_1$};
\node[] at (0,-1*\graphgap) (udots) {$\vdots$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-2*\graphgap) (uhalf) {};
\node[left=1pt of uhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-3*\graphgap) (uhalfplusone) {};
\node[] at (0,-4*\graphgap) (udots2) {$\vdots$};
\node[left=1pt of uhalfplusone] {$u_{\frac{n}{2}+1}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-5*\graphgap) (un) {};
\node[left=1pt of un] {$u_n$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,0) (v1) {};
\node[right=1pt of v1] {$v_1$};
\node[] at (2,-1*\graphgap) (vdots) {$\vdots$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-2*\graphgap) (vhalf) {};
\node[right=1pt of vhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-3*\graphgap) (vhalfplusone) {};
\node[] at (2,-4*\graphgap) (vdots2) {$\vdots$};
\node[right=1pt of vhalfplusone] {$v_{\frac{n}{2}+1}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-5*\graphgap) (vn) {};
\node[right=1pt of vn] {$v_n$};

\draw[thick] (v1) -- (u1);
\draw[thick] (v1) -- (uhalfplusone);
\draw[thick] (vdots) -- (udots);
\draw[thick] (vdots) -- (udots2);
\draw[thick] (vhalf) -- (uhalf);
\draw[thick] (vhalf) -- (un);
\draw[thick, red] (vhalfplusone) -- (u1);
\draw[thick, red] (vdots2) -- (udots);
\draw[thick, red] (vn) -- (uhalf);

\draw[thick, dashed] (-0.5,-2.5*\graphgap) -- (7.5,-2.5*\graphgap);

\node[] at (6,0.75*\graphgap) {$\cG_2$};

\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,0) (cu1) {};
\node[left=1pt of cu1] {$u_1$};
\node[] at (5,-1*\graphgap) (cudots) {$\vdots$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-2*\graphgap) (cuhalf) {};
\node[left=1pt of cuhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-3*\graphgap) (cuhalfplusone) {};
\node[] at (5,-4*\graphgap) (cudots2) {$\vdots$};
\node[left=1pt of cuhalfplusone] {$u_{\frac{n}{2}+1}$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (5,-5*\graphgap) (cun) {};
\node[left=1pt of cun] {$u_n$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,0) (cv1) {};
\node[right=1pt of cv1] {$v_1$};
\node[] at (7,-1*\graphgap) (cvdots) {$\vdots$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-2*\graphgap) (cvhalf) {};
\node[right=1pt of cvhalf] {$u_{\frac{n}{2}}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-3*\graphgap) (cvhalfplusone) {};
\node[] at (7,-4*\graphgap) (cvdots2) {$\vdots$};
\node[right=1pt of cvhalfplusone] {$v_{\frac{n}{2}+1}$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (7,-5*\graphgap) (cvn) {};
\node[right=1pt of cvn] {$v_n$};

\draw[thick] (cv1) -- (cu1);
\draw[thick] (cv1) -- (cuhalfplusone);
\draw[thick] (cvdots) -- (cudots);
\draw[thick] (cvdots) -- (cudots2);
\draw[thick] (cvhalf) -- (cuhalf);
\draw[thick] (cvhalf) -- (cun);
\draw[thick, red] (cvhalfplusone) -- (cuhalfplusone);
\draw[thick, red] (cvdots2) -- (cudots2);
\draw[thick, red] (cvn) -- (cun);
\end{tikzpicture}

==> tikz/ratio-plot.tex <==
\begin{tikzpicture}
\draw[thick, -stealth] (0,0) -- (0,4);
\draw[thick, -stealth] (0,0) -- (6,0);
\draw[dashed] (-0.25,3) node[left] {$\frac{\hat{n}}{n}$} -- (5,3);
\draw[dashed] (-0.25,1.5) node[left] {$\beta$} -- (5,1.5);
\draw[dashed] (-0.25,1) -- (5,1) node[right] {$\beta \cdot (1 - o_n(1))$};
\draw[dashed] (5,-0.25) node[below] {$1$} -- (5,3);
\draw[dashed] (2.5,-0.25) node[below] {$2 \left( \frac{\hat{n}}{n} - \beta \right) - 2 \eps$} -- (2.5,3);

\node[] at (-0.25,-0.25) {$0$};
\node[] at (6,-0.5) {$L_1(p^*, q)$};
\node[] at (2.6,3.75) {
\begin{tabular}{l}
Lower bound on achieved\\
competitive ratio (w.p.\ $\geq 1 - \delta$)
\end{tabular}};
\draw[ultra thick, blue] (0,3) -- (2.5,1.5);
\draw[ultra thick, blue] (2.5,1) -- (5,1);
\end{tikzpicture}

==> tikz/type.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,0) (u1) {};
\node[left=1pt of u1] {$u_1$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-1) (u2) {};
\node[left=1pt of u2] {$u_2$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-2) (u3) {};
\node[left=1pt of u3] {$u_3$};
\node[draw, thick, square, minimum size=10pt, inner sep=1pt] at (0,-3) (u4) {};
\node[left=1pt of u4] {$u_4$};

\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,0) (v1) {};
\node[right=1pt of v1] {$v_1$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-1) (v2) {};
\node[right=1pt of v2] {$v_2$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-2) (v3) {};
\node[right=1pt of v3] {$v_3$};
\node[draw, thick, circle, minimum size=10pt, inner sep=1pt] at (2,-3) (v4) {};
\node[right=1pt of v4] {$v_4$};

\draw[thick] (v1) -- (u1);
\draw[thick] (v1) -- (u2);
\draw[thick] (v1) -- (u4);
\draw[thick] (v2) -- (u1);
\draw[thick] (v2) -- (u3);
\draw[thick] (v3) -- (u2);
\draw[thick] (v3) -- (u3);
\draw[thick] (v4) -- (u1);
\draw[thick] (v4) -- (u2);
\draw[thick] (v4) -- (u4);

\node[] at (6.25,-0.15) {Type counts $c^*$ in $\cG^*$};
\node[] at (6.25,-1.75) {
\begin{tabular}{ccc}
\toprule
& Type & Count\\
\midrule
& $\{u_1, u_3\}$ & 1\\
$T^*$ & $\{u_2, u_3\}$ & 1\\
& $\{u_1, u_2, u_4\}$ & 2\\
\midrule
$2^U \backslash T^*$ & \dots & 0\\
% \bottomrule
\end{tabular}
};
\end{tikzpicture}
